Nonlinear growing neutrino cosmology

The energy scale of Dark Energy, $\sim 2 \times 10^{-3}$ eV, is a long way off compared to all known fundamental scales - except for the neutrino masses. If Dark Energy is dynamical and couples to neutrinos, this is no longer a coincidence. The time at which Dark Energy starts to behave as an effective cosmological constant can be linked to the time at which the cosmic neutrinos become nonrelativistic. This naturally places the onset of the Universe's accelerated expansion in recent cosmic history, addressing the why-now problem of Dark Energy. We show that these mechanisms indeed work in the Growing Neutrino Quintessence model - even if the fully nonlinear structure formation and backreaction are taken into account, which were previously suspected of spoiling the cosmological evolution. The attractive force between neutrinos arising from their coupling to Dark Energy grows as large as $10^6$ times the gravitational strength. This induces very rapid dynamics of neutrino fluctuations which are nonlinear at redshift $z \approx 2$. Nevertheless, a nonlinear stabilization phenomenon ensures only mildly nonlinear oscillating neutrino overdensities with a large-scale gravitational potential substantially smaller than that of cold dark matter perturbations. Depending on model parameters, the signals of large-scale neutrino lumps may render the cosmic neutrino background observable.

==> backreaction.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{backreaction.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5295,3399)(-689,-1873)
\put(-404,1244){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(4186,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$r$}%
}}}}
\put(-674,-1636){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \varphi_l$}%
}}}}
\put(4591,-196){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Delta \bar \varphi$}%
}}}}
\end{picture}%

